Agile Reinforcement Learning for Real-Time Task Scheduling in Edge Computing

Soft real-time applications are becoming increasingly complex, posing significant challenges for scheduling offloaded tasks in edge computing environments while meeting task timing constraints. Moreover, the exponential growth of the search space, presence of multiple objectives and parameters, and highly dynamic nature of edge computing environments further exacerbate the complexity of task scheduling. As a result, schedulers based on heuristic and metaheuristic algorithms frequently encounter difficulties in generating optimal or near-optimal task schedules due to their constrained ability to adapt to the dynamic conditions and complex environmental characteristics of edge computing. Accordingly, reinforcement learning algorithms have been incorporated into schedulers to address the complexity and dynamic conditions inherent in task scheduling in edge computing. However, a significant limitation of reinforcement learning algorithms is the prolonged learning time required to adapt to new environments and to address medium- and large-scale problems. This challenge arises from the extensive global action space and frequent random exploration of irrelevant actions. Therefore, this study proposes Agile Reinforcement learning (aRL), in which the RL-agent performs informed exploration and executes only relevant actions. Consequently, the predictability of the RL-agent is enhanced, leading to rapid adaptation and convergence, which positions aRL as a suitable candidate for scheduling the tasks of soft real-time applications in edge computing. The experiments demonstrate that the combination of informed exploration and action-masking methods enables aRL to achieve a higher hit-ratio and converge faster than the baseline approaches.

==> paper150.fig31.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        title={Heuristic Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\footnotesize Runtime (seconds)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0, xmax=110,
        ymin=0, ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        legend to name=named,
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]
    % EDF
    \addplot[color=red,mark=square] coordinates {
        (0.31, 3.43) (1.243, 15.64) (31.156, 25.57) (31.46, 38.16) (35.79, 49.61) (38.88, 54.19) (43.44, 65.64) (45.76, 71.37) (62.34, 72.51) (66.4, 72.90) (100.713, 75.19)
    };

    % BestFit
    \addplot[color=teal,mark=*] coordinates {
        (0.13, 3.81) (0.47, 16.03) (11.353, 25.95) (11.48, 38.54) (13.123, 50) (14.3, 54.58) (16.04, 66.03) (16.97, 71.75) (23.61, 72.13) (25.47, 73.28) (41.435, 75.19)
    };
    
    % aRL
    \addplot[color=blue] coordinates {
      (0,0)
    };

    % RL
    \addplot[color=orange] coordinates {
    (0,0)
    };

    
    \legend{EDF, BestFit, aRL, vRL}
    \node[anchor=west] at (rel axis cs:1, 0.5) {Text on Right Edge};
    \end{axis}
\end{tikzpicture}


==> paper150.fig32.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}
    [
        title={RL-based Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\footnotesize Runtime (seconds)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0,
        % xmax=110,
        ymin=60,
        ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]

    % aRL
    \addplot[color=blue] coordinates {
(0.48, 73.33)
(0.91, 74.5)
(1.34, 72.83)
(2.03, 72.89)
(5.13, 76.92)
(8.27, 77.61)
(11.43, 78.6)
(14.62, 78.85)
(17.82, 79.16)
(21.05, 79.4)
(24.28, 83.07)
(27.52, 84.68)
(30.78, 84.37)
(34.05, 82.82)
(37.33, 85.05)
(40.62, 85.55)
(43.94, 84.86)
(47.26, 86.48)
(50.6, 87.84)
(53.93, 87.66)
(57.28, 89.52)
(60.63, 85.98)
(63.99, 88.34)
(67.34, 90.76)
(70.7, 91.0)
(74.06, 91.56)
(77.44, 88.65)
(80.81, 90.07)
(84.19, 90.94)
(87.58, 90.7)
(90.95, 91.75)
(94.36, 89.39)
(97.77, 89.95)
(101.19, 90.07)
(104.61, 91.75)
(108.04, 92.68)
(111.46, 92.56)
(114.89, 94.29)
(118.3, 92.74)
(121.74, 93.24)
(125.19, 93.55)
(128.63, 95.16)
(132.06, 95.1)
(135.49, 95.97)
(138.95, 96.03)
(142.4, 94.79)
(145.85, 95.6)
(149.29, 94.17)
(152.74, 98.14)
(156.19, 97.08)
(159.65, 96.28)
(163.13, 97.58)
(166.6, 96.03)
(170.07, 97.46)
(173.54, 97.46)
(177.0, 97.21)
(180.45, 98.08)
(183.92, 97.77)
(187.39, 97.64)
(190.89, 98.57)
(194.35, 98.88)
(197.83, 97.77)
(201.29, 97.95)
(204.8, 99.38)
(208.31, 98.51)
(211.8, 99.07)
(215.31, 98.39)
(218.8, 98.26)
(222.3, 98.88)
(225.8, 99.01)
(229.31, 99.19)
(232.83, 98.51)
(236.33, 99.5)
(239.85, 98.95)
(243.37, 99.57)
(246.86, 99.44)
(250.37, 99.57)
(253.88, 99.44)
(257.39, 99.44)
(260.92, 99.5)
(264.42, 99.75)
(267.96, 99.5)
(271.48, 99.57)
(275.02, 99.5)
(278.54, 99.5)
(282.04, 99.32)
(285.57, 99.69)
(289.09, 99.44)
(292.61, 99.81)
(296.15, 99.57)
(299.71, 99.81)
(303.25, 99.69)
(306.78, 99.5)
(310.31, 99.69)
(313.91, 99.63)
(317.43, 99.75)
(321.22, 99.38)
(324.78, 99.81)
(328.33, 99.69)
(331.92, 99.94)
(335.5, 99.69)
(339.08, 99.69)
(342.68, 99.63)
(346.25, 99.88)
(349.84, 99.81)
(353.44, 99.75)
(356.99, 99.69)
(360.53, 99.69)
(364.11, 99.75)
(367.67, 99.88)
(371.24, 99.75)
(374.81, 99.81)
(378.37, 99.81)
(381.96, 99.88)
(385.53, 99.81)
(389.1, 99.88)
(392.7, 99.81)
(396.29, 99.81)
(399.85, 99.88)
(403.44, 99.94)
(407.02, 99.88)
(410.58, 99.75)
(414.19, 99.81)
(417.78, 99.69)
(421.35, 99.81)
(425.02, 99.68)
(428.67, 99.73)
(432.28, 99.79)
(436.07, 99.78)
(439.81, 99.84)
(443.4, 99.6)
(447.03, 99.7)
(450.66, 99.55)
(454.42, 99.76)
(458.36, 99.56)
(462.07, 99.52)
(466.05, 99.81)
(470.44, 98.9)
(474.57, 99.68)
(479.71, 99.04)
(483.39, 99.04)
    }
    node[pos=1.1, above] {{\scriptsize aRL}};
    
    % (time,percentage)
    % RL
    \addplot[color=orange] coordinates {
    (0.46, 67.12)
(0.86, 66.81)
(1.27, 68.3)
(1.84, 70.66)
(3.79, 69.73)
(5.75, 69.23)
(7.74, 68.42)
(9.76, 73.45)
(11.8, 74.44)
(13.85, 75.81)
(15.93, 75.12)
(18.05, 75.81)
(20.16, 77.42)
(22.28, 78.16)
(24.4, 78.41)
(26.55, 75.19)
(28.73, 70.22)
(30.9, 77.98)
(33.09, 80.21)
(35.28, 76.92)
(37.49, 80.4)
(39.69, 78.72)
(41.9, 84.8)
(44.1, 79.53)
(46.32, 82.82)
(48.53, 84.18)
(50.76, 82.94)
(52.98, 81.39)
(55.21, 84.12)
(57.44, 84.61)
(59.68, 80.96)
(61.93, 86.29)
(64.19, 82.26)
(66.45, 86.17)
(68.71, 86.35)
(71.01, 86.97)
(73.29, 87.04)
(75.57, 84.0)
(77.84, 85.79)
(80.13, 87.96)
(82.41, 88.34)
(84.7, 88.71)
(86.99, 88.09)
(89.32, 87.47)
(91.61, 86.97)
(93.91, 87.59)
(96.2, 89.45)
(98.51, 89.7)
(100.83, 89.7)
(103.15, 90.45)
(105.45, 92.0)
(107.75, 92.87)
(110.07, 89.45)
(112.38, 92.0)
(114.69, 91.81)
(117.01, 93.11)
(119.33, 90.82)
(121.65, 92.62)
(123.97, 92.8)
(126.3, 93.8)
(128.64, 93.24)
(130.98, 94.04)
(133.3, 93.61)
(135.66, 93.86)
(138.01, 93.98)
(140.36, 95.41)
(142.72, 94.05)
(145.07, 94.17)
(147.45, 95.22)
(149.81, 95.47)
(152.16, 94.54)
(154.54, 94.79)
(156.89, 94.54)
(159.27, 95.16)
(161.64, 96.71)
(164.01, 96.34)
(166.39, 95.72)
(168.76, 96.59)
(171.15, 95.35)
(173.54, 95.53)
(175.91, 95.78)
(178.3, 96.4)
(180.68, 96.59)
(183.07, 96.4)
(185.47, 96.46)
(187.85, 96.77)
(190.25, 96.03)
(192.63, 95.78)
(195.03, 97.08)
(197.42, 96.71)
(199.81, 97.33)
(202.22, 96.22)
(204.61, 97.58)
(207.02, 97.52)
(209.42, 97.27)
(211.81, 97.15)
(214.23, 98.2)
(216.63, 97.46)
(219.04, 96.96)
(221.45, 97.02)
(223.86, 97.83)
(226.27, 98.51)
(228.7, 97.52)
(231.1, 97.27)
(233.52, 97.89)
(235.94, 96.71)
(238.35, 98.02)
(240.78, 96.71)
(243.2, 97.89)
(245.63, 97.08)
(248.07, 98.08)
(250.5, 97.64)
(252.93, 97.64)
(255.37, 98.2)
(257.79, 97.46)
(260.23, 97.95)
(262.67, 98.7)
(265.11, 97.7)
(267.54, 97.95)
(270.0, 98.08)
(272.42, 97.83)
(274.87, 98.14)
(277.32, 98.26)
(279.75, 97.89)
(282.24, 97.89)
(284.71, 97.83)
(287.17, 98.08)
(289.66, 98.51)
(292.13, 98.26)
(294.59, 98.32)
(297.08, 98.08)
(299.56, 98.26)
(302.02, 98.08)
(304.5, 98.45)
(306.99, 98.39)
(309.46, 98.39)
(311.95, 98.2)
(314.45, 98.76)
(316.93, 98.63)
(319.42, 98.45)
(321.91, 98.2)
(324.35, 98.46)
(326.84, 99.04)
(329.35, 98.72)
(331.76, 98.61)
(334.24, 98.01)
(336.64, 98.64)
(339.14, 98.32)
(341.57, 98.08)
(344.09, 98.16)
(346.62, 97.59)
(349.12, 97.98)
(351.65, 97.88)
(354.19, 97.54)
(356.69, 98.08)
(359.2, 98.29)
(361.63, 96.39)
(364.07, 97.69)
(366.48, 98.22)
(369.01, 97.48)
(371.55, 97.28)
(374.05, 97.11)
(376.42, 97.03)
(378.72, 97.12)
(381.21, 95.96)
(384.43, 95.0)
(386.94, 96.15)
(389.45, 97.31)
(391.96, 97.31)
(394.49, 96.16)
(397.0, 96.92)
(399.53, 95.96)
(402.08, 95.77)
(404.6, 96.73)
(407.12, 96.15)
(409.65, 96.35)
(412.18, 96.54)
(414.7, 96.73)
(417.24, 96.73)
(419.81, 96.35)
(422.28, 95.94)
(424.79, 95.72)
(427.33, 95.08)
(429.88, 96.8)
(432.41, 95.94)
(434.95, 95.72)
(437.54, 97.01)
(440.06, 97.65)
(442.6, 95.09)
(445.15, 97.01)
(447.7, 96.79)
(450.23, 96.58)
(452.78, 96.15)
(455.38, 97.44)
(457.93, 97.01)
(459.55, 95.91)
(462.11, 96.15)
(464.71, 95.19)
(467.27, 95.67)
(469.83, 97.6)
(472.4, 94.95)
(474.97, 94.95)
(477.75, 96.64)
(480.46, 96.15)
(483.02, 96.15)
(485.6, 95.91)
(488.17, 96.15)
(490.75, 95.91)
(493.37, 95.91)
(495.93, 97.12)
(498.51, 96.39)
(501.1, 95.91)
(503.7, 96.63)
(506.26, 96.39)
(508.85, 96.16)
(511.46, 96.39)
(514.06, 97.36)
(516.65, 96.64)
(519.25, 96.16)
(521.83, 96.15)
(524.43, 95.91)
(527.0, 96.15)
(529.59, 96.87)
(532.22, 96.88)
(534.81, 95.43)
(537.41, 96.39)
(540.01, 96.64)
(542.61, 96.63)
(545.2, 97.36)
(547.78, 96.64)
(550.37, 96.15)
(553.02, 96.39)
(555.61, 96.15)
(558.22, 96.16)
(560.83, 97.36)
(563.44, 96.15)
(566.05, 95.67)
(568.64, 96.16)
(571.26, 97.6)
(573.91, 96.39)
(576.52, 96.39)
(579.15, 96.64)
(581.77, 97.12)
(584.38, 95.91)
(587.02, 97.6)
(589.62, 97.36)
(592.25, 97.84)
(594.9, 97.12)
(597.53, 97.36)
(600.16, 97.11)
(602.82, 96.63)
(605.44, 97.12)
(608.14, 96.39)
(610.77, 97.6)
(613.43, 97.6)
(616.11, 96.63)
(618.77, 96.87)
(621.44, 95.91)
(624.07, 96.63)
(626.74, 97.6)
(629.41, 97.35)
(632.07, 97.36)
(634.72, 97.36)
(637.38, 97.36)
(640.08, 97.36)
(642.74, 97.12)
(645.43, 96.87)
(648.1, 96.88)
(650.76, 97.12)
(653.46, 97.6)
(656.12, 96.63)
(658.83, 97.36)
(661.53, 96.88)
(664.22, 97.84)
(666.9, 96.15)
(669.59, 96.39)
(672.28, 98.08)
(674.95, 95.91)
(677.66, 96.88)
(680.34, 97.12)
(683.04, 97.12)
(685.76, 97.12)
(688.47, 97.6)
(691.17, 97.36)
(693.86, 97.12)
(696.56, 97.12)
(699.27, 97.12)
(702.0, 98.32)
(704.69, 97.11)
(707.4, 96.15)
(710.14, 96.15)
(712.85, 96.15)
(715.54, 96.39)
(718.26, 97.36)
(720.99, 96.64)
(723.67, 97.12)
(726.41, 96.88)
(729.12, 98.08)
(731.84, 97.84)
(734.59, 97.6)
(737.31, 98.32)
(740.01, 97.36)
(742.75, 97.6)
(745.49, 97.12)
(748.2, 97.36)
(750.95, 97.12)
(753.67, 97.6)
(756.38, 97.36)
(759.12, 97.35)
(761.9, 96.88)
(764.63, 96.63)
(767.38, 96.88)
(770.25, 97.84)
(772.97, 96.87)
(775.73, 97.12)
(778.48, 97.84)
(781.21, 96.63)
(783.97, 97.6)
(786.75, 96.88)
(789.51, 96.88)
(792.24, 98.32)
(795.0, 97.6)
(797.77, 97.84)
(800.51, 97.12)
(803.28, 96.63)
(806.04, 96.63)
(808.78, 97.6)
(811.56, 97.12)
(814.36, 98.08)
(817.13, 97.12)
(819.91, 97.6)
(822.66, 97.36)
(825.45, 96.63)
(828.21, 97.36)
(831.01, 97.36)
(833.78, 96.63)
(836.54, 96.88)
(839.33, 97.6)
(842.14, 96.88)
(844.93, 97.11)
(847.12, 96.43)
(849.89, 97.25)
(852.66, 97.25)
(855.45, 97.53)
(858.4, 96.98)
(861.17, 96.43)
(863.94, 96.7)
(866.75, 97.25)
(869.58, 97.25)
(872.38, 96.43)
(875.16, 96.7)
(877.96, 95.05)
(880.77, 96.98)
(883.55, 96.15)
(886.33, 96.7)
(889.14, 96.7)
(891.93, 97.25)
(894.74, 97.8)
    }
    node[pos=1.01] {{\scriptsize vRL}};
    \end{axis}
\end{tikzpicture}

% average hit-ratio after 200: 97.09 

==> paper150.fig41.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        title={Heuristic Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\footnotesize RAM usage (MB)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0,
        ymin=0, ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        legend to name=named,
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]
    % EDF
    \addplot[color=red,mark=square] coordinates {
        (82.07, 3.43) (331.23, 15.64) (9895.06, 25.57) (10025.06, 38.16) (11765.42, 49.61) (13035.97, 54.19) (14962.05, 65.64) (16044.93, 71.37) (49867.98, 75.19)
    };

    % BestFit
    \addplot[color=teal,mark=*] coordinates {
        (81.74, 3.81) (329.73, 16.03) (9875.37, 25.95) (10005.11, 38.54) (11745.07, 50) (13013.96, 54.58) (14938.38, 66.03) (16022.02, 71.75) (24345.76, 72.9) (49834.18, 75.19)
    };
    
    % % LAPSE
    % \addplot[color=orange,mark=triangle] coordinates {
    %     (81.9, 17.93) (330.69, 32.44) (10156.32, 48.85) (12650.74, 65.26) (23340.36, 82.44) (24308.18, 88.16) (47292.52, 94.65) (55748, 95.8) (73913.03, 98.09)
    % };

    % aRL
    \addplot[color=blue] coordinates {
      (0,0)
    };

    \addplot[color=orange] coordinates {
    (0,0)
    };
    
    \legend{EDF, BestFit, aRL, vRL}
    \end{axis}
\end{tikzpicture}

==> paper150.fig42.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        title={RL-based Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\footnotesize RAM usage (MB)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0,
        % xmax=110,
        ymin=60,
        ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]

    % aRL
    \addplot[color=blue] coordinates {
      (1797.3, 73.33)
(3594.75, 74.5)
(5392.21, 72.83)
(7189.69, 72.89)
(8987.0, 76.92)
(10783.84, 77.61)
(12580.68, 78.6)
(14377.43, 78.85)
(16174.13, 79.16)
(17970.76, 79.4)
(19767.44, 83.07)
(21564.16, 84.68)
(23360.92, 84.37)
(25157.75, 82.82)
(26954.71, 85.05)
(28751.69, 85.55)
(30548.74, 84.86)
(32345.91, 86.48)
(34143.15, 87.84)
(35940.51, 87.66)
(37738.04, 89.52)
(39535.62, 85.98)
(41333.23, 88.34)
(43130.89, 90.76)
(44928.68, 91.0)
(46726.53, 91.56)
(48524.55, 88.65)
(50322.67, 90.07)
(52120.86, 90.94)
(53919.16, 90.7)
(55717.58, 91.75)
(57516.13, 89.39)
(59314.73, 89.95)
(61113.43, 90.07)
(62912.25, 91.75)
(64711.17, 92.68)
(66510.22, 92.56)
(68309.38, 94.29)
(70108.67, 92.74)
(71908.03, 93.24)
(73707.55, 93.55)
(75507.29, 95.16)
(77307.12, 95.1)
(79107.09, 95.97)
(80907.17, 96.03)
(82707.42, 94.79)
(84507.75, 95.6)
(86308.29, 94.17)
(88109.11, 98.14)
(89910.18, 97.08)
(91711.44, 96.28)
(93512.95, 97.58)
(95314.81, 96.03)
(97116.91, 97.46)
(98919.31, 97.46)
(100721.98, 97.21)
(102524.93, 98.08)
(104328.06, 97.77)
(106131.47, 97.64)
(107935.16, 98.57)
(109739.06, 98.88)
(111543.27, 97.77)
(113347.76, 97.95)
(115152.57, 99.38)
(116957.62, 98.51)
(118762.92, 99.07)
(120568.56, 98.39)
(122374.37, 98.26)
(124180.52, 98.88)
(125986.94, 99.01)
(127793.61, 99.19)
(129600.51, 98.51)
(131407.73, 99.5)
(133215.25, 98.95)
(135023.01, 99.57)
(136831.14, 99.44)
(138639.51, 99.57)
(140448.14, 99.44)
(142257.06, 99.44)
(144066.26, 99.5)
(145875.77, 99.75)
(147685.52, 99.5)
(149495.61, 99.57)
(151306.11, 99.5)
(153116.83, 99.5)
(154927.88, 99.32)
(156739.25, 99.69)
(158550.9, 99.44)
(160362.8, 99.81)
(162175.08, 99.57)
(163987.64, 99.81)
(165800.44, 99.69)
(167613.59, 99.5)
(169427.04, 99.69)
(171240.79, 99.63)
(173054.77, 99.75)
(174869.13, 99.38)
(176683.77, 99.81)
(178498.63, 99.69)
(180313.87, 99.94)
(182129.39, 99.69)
(183945.24, 99.69)
(185761.37, 99.63)
(187577.87, 99.88)
(189394.63, 99.81)
(191211.61, 99.75)
(193028.96, 99.69)
(194846.63, 99.69)
(196664.66, 99.75)
(198482.96, 99.88)
(200301.65, 99.75)
(202120.64, 99.81)
(203939.92, 99.81)
(205759.64, 99.88)
(207579.69, 99.81)
(209400.08, 99.88)
(211220.81, 99.81)
(213041.97, 99.81)
(214863.38, 99.88)
(216685.13, 99.94)
(218507.3, 99.88)
(220329.8, 99.75)
(222152.64, 99.81)
(223975.87, 99.69)
(225799.49, 99.81)
(227653.16, 99.68)
(229446.63, 99.73)
(231272.21, 99.79)
(233167.26, 99.78)
(235505.46, 99.84)
(237067.48, 99.6)
(238895.96, 99.7)
(239945.05, 99.55)
(242229.41, 99.76)
(243496.81, 99.56)
(244698.26, 99.52)
(246142.3, 99.81)
(248495.39, 98.9)
(251098.47, 99.68)
(252585.27, 99.04)
(254418.39, 99.04)
    }
    node[pos=1.15, above] {{\scriptsize aRL}};
    
    %% RL
    \addplot[color=orange] coordinates {
(1977.34, 67.12)
(3954.86, 66.81)
(5932.39, 68.3)
(7909.81, 70.66)
(9886.7, 69.73)
(11863.36, 69.23)
(13839.91, 68.42)
(15816.1, 73.45)
(17792.21, 74.44)
(19768.2, 75.81)
(21743.93, 75.12)
(23719.68, 75.81)
(25695.45, 77.42)
(27671.26, 78.16)
(29647.12, 78.41)
(31623.07, 75.19)
(33599.2, 70.22)
(35575.5, 77.98)
(37551.99, 80.21)
(39528.8, 76.92)
(41505.86, 80.4)
(43483.22, 78.72)
(45460.79, 84.8)
(47438.57, 79.53)
(49416.68, 82.82)
(51394.95, 84.18)
(53373.62, 82.94)
(55352.48, 81.39)
(57331.54, 84.12)
(59310.94, 84.61)
(61290.54, 80.96)
(63270.49, 86.29)
(65250.69, 82.26)
(67231.12, 86.17)
(69211.81, 86.35)
(71192.78, 86.97)
(73174.08, 87.04)
(75155.61, 84.0)
(77137.5, 85.79)
(79119.6, 87.96)
(81101.96, 88.34)
(83084.73, 88.71)
(85067.74, 88.09)
(87051.1, 87.47)
(89034.7, 86.97)
(91018.51, 87.59)
(93002.66, 89.45)
(94987.06, 89.7)
(96971.76, 89.7)
(98956.68, 90.45)
(100941.81, 92.0)
(102927.28, 92.87)
(104913.03, 89.45)
(106899.07, 92.0)
(108885.42, 91.81)
(110872.06, 93.11)
(112858.91, 90.82)
(114846.03, 92.62)
(116833.48, 92.8)
(118821.2, 93.8)
(120809.28, 93.24)
(122797.62, 94.04)
(124786.14, 93.61)
(126774.96, 93.86)
(128764.01, 93.98)
(130753.39, 95.41)
(132743.06, 94.05)
(134732.93, 94.17)
(136723.12, 95.22)
(138713.66, 95.47)
(140704.56, 94.54)
(142695.88, 94.79)
(144687.52, 94.54)
(146679.56, 95.16)
(148671.96, 96.71)
(150664.74, 96.34)
(152657.91, 95.72)
(154651.51, 96.59)
(156645.41, 95.35)
(158639.61, 95.53)
(160634.32, 95.78)
(162629.35, 96.4)
(164624.79, 96.59)
(166620.76, 96.4)
(168617.06, 96.46)
(170613.84, 96.77)
(172610.9, 96.03)
(174608.36, 95.78)
(176606.23, 97.08)
(178604.37, 96.71)
(180602.96, 97.33)
(182601.91, 96.22)
(184601.29, 97.58)
(186600.99, 97.52)
(188601.09, 97.27)
(190601.52, 97.15)
(192602.25, 98.2)
(194603.43, 97.46)
(196604.83, 96.96)
(198606.61, 97.02)
(200608.69, 97.83)
(202611.07, 98.51)
(204613.91, 97.52)
(206617.01, 97.27)
(208620.58, 97.89)
(210624.49, 96.71)
(212628.6, 98.02)
(214633.17, 96.71)
(216638.04, 97.89)
(218643.27, 97.08)
(220648.76, 98.08)
(222654.64, 97.64)
(224660.84, 97.64)
(226667.31, 98.2)
(228674.17, 97.46)
(230681.33, 97.95)
(232688.94, 98.7)
(234696.75, 97.7)
(236704.85, 97.95)
(238713.31, 98.08)
(240721.96, 97.83)
(242731.04, 98.14)
(244740.36, 98.26)
(246749.93, 97.89)
(248759.75, 97.89)
(250769.79, 97.83)
(252780.15, 98.08)
(254790.7, 98.51)
(256801.5, 98.26)
(258812.53, 98.32)
(260823.77, 98.08)
(262835.26, 98.26)
(264847.0, 98.08)
(266859.06, 98.45)
(268871.27, 98.39)
(270883.77, 98.39)
(272896.5, 98.2)
(274909.4, 98.76)
(276922.58, 98.63)
(278935.96, 98.45)
(280949.53, 98.2)
(282492.5, 98.46)
(284503.9, 99.04)
(286515.6, 98.72)
(288599.93, 98.61)
(290301.18, 98.01)
(291820.86, 98.64)
(293829.79, 98.32)
(295429.76, 98.08)
(297436.55, 98.16)
(300693.78, 97.59)
(302709.62, 97.98)
(304725.94, 97.88)
(306525.25, 97.54)
(308540.65, 98.08)
(310556.58, 98.29)
(312810.04, 96.39)
(314986.07, 97.69)
(317007.74, 98.22)
(319024.76, 97.48)
(321280.22, 97.28)
(323298.22, 97.11)
(325141.0, 97.03)
(327369.63, 97.12)
(329388.38, 95.96)
(331407.6, 95.0)
(333428.35, 96.15)
(335449.71, 97.31)
(337471.58, 97.31)
(339493.98, 96.16)
(341516.91, 96.92)
(343540.35, 95.96)
(345564.42, 95.77)
(347589.01, 96.73)
(349614.2, 96.15)
(351639.88, 96.35)
(353666.0, 96.54)
(355692.78, 96.73)
(357720.09, 96.73)
(359747.97, 96.35)
(361552.43, 95.94)
(363579.49, 95.72)
(365607.08, 95.08)
(367635.24, 96.8)
(369664.16, 95.94)
(371693.57, 95.72)
(373723.47, 97.01)
(375753.99, 97.65)
(377785.03, 95.09)
(379816.72, 97.01)
(381849.02, 96.79)
(383881.91, 96.58)
(385915.52, 96.15)
(387949.63, 97.44)
(389984.47, 97.01)
(390263.79, 95.91)
(392292.69, 96.15)
(394322.3, 95.19)
(396352.5, 95.67)
(398383.43, 97.6)
(400414.98, 94.95)
(402447.28, 94.95)
(404480.24, 96.64)
(406513.86, 96.15)
(408548.15, 96.15)
(410582.99, 95.91)
(412618.66, 96.15)
(414654.84, 95.91)
(416691.6, 95.91)
(418729.17, 97.12)
(420767.29, 96.39)
(422806.21, 95.91)
(424845.72, 96.63)
(426885.89, 96.39)
(428926.79, 96.16)
(430968.27, 96.39)
(433010.57, 97.36)
(435053.47, 96.64)
(437097.23, 96.16)
(439141.56, 96.15)
(441186.55, 95.91)
(443232.28, 96.15)
(445278.59, 96.87)
(447325.86, 96.88)
(449373.66, 95.43)
(451422.11, 96.39)
(453471.34, 96.64)
(455521.21, 96.63)
(457571.97, 97.36)
(459623.37, 96.64)
(461675.55, 96.15)
(463728.52, 96.39)
(465781.97, 96.15)
(467836.3, 96.16)
(469891.26, 97.36)
(471947.03, 96.15)
(474003.42, 95.67)
(476060.57, 96.16)
(478118.71, 97.6)
(480177.34, 96.39)
(482237.05, 96.39)
(484297.3, 96.64)
(486358.29, 97.12)
(488420.12, 95.91)
(490482.55, 97.6)
(492546.11, 97.36)
(494610.21, 97.84)
(496675.29, 97.12)
(498741.03, 97.36)
(500807.44, 97.11)
(502874.86, 96.63)
(504942.86, 97.12)
(507011.92, 96.39)
(509081.53, 97.6)
(511152.09, 97.6)
(513223.39, 96.63)
(515295.26, 96.87)
(517368.2, 95.91)
(519441.71, 96.63)
(521516.21, 97.6)
(523591.27, 97.35)
(525667.26, 97.36)
(527744.14, 97.36)
(529821.6, 97.36)
(531900.17, 97.36)
(533979.41, 97.12)
(536059.53, 96.87)
(538140.44, 96.88)
(540222.24, 97.12)
(542304.85, 97.6)
(544388.04, 96.63)
(546472.16, 97.36)
(548557.07, 96.88)
(550642.88, 97.84)
(552729.46, 96.15)
(554816.92, 96.39)
(556905.15, 98.08)
(558994.01, 95.91)
(561083.77, 96.88)
(563174.32, 97.12)
(565265.71, 97.12)
(567357.88, 97.12)
(569450.73, 97.6)
(571544.43, 97.36)
(573638.94, 97.12)
(575734.34, 97.12)
(577830.52, 97.12)
(579927.62, 98.32)
(582025.31, 97.11)
(584123.82, 96.15)
(586223.19, 96.15)
(588323.36, 96.15)
(590424.49, 96.39)
(592526.21, 97.36)
(594628.83, 96.64)
(596732.28, 97.12)
(598836.48, 96.88)
(600941.55, 98.08)
(603047.39, 97.84)
(605154.07, 97.6)
(607261.3, 98.32)
(609369.54, 97.36)
(611478.56, 97.6)
(613588.34, 97.12)
(615699.09, 97.36)
(617810.42, 97.12)
(619922.79, 97.6)
(622035.77, 97.36)
(624149.7, 97.35)
(626264.46, 96.88)
(628379.73, 96.63)
(630496.0, 96.88)
(632613.01, 97.84)
(634731.18, 96.87)
(636849.96, 97.12)
(638969.62, 97.84)
(641089.99, 96.63)
(643211.05, 97.6)
(645333.16, 96.88)
(647455.84, 96.88)
(649579.62, 98.32)
(651704.11, 97.6)
(653829.47, 97.84)
(655955.7, 97.12)
(658082.67, 96.63)
(660210.67, 96.63)
(662339.34, 97.6)
(664468.78, 97.12)
(666599.12, 98.08)
(668730.21, 97.12)
(670862.25, 97.6)
(672994.93, 97.36)
(675128.59, 96.63)
(677265.42, 97.36)
(679403.17, 97.36)
(681541.82, 96.63)
(683681.13, 96.88)
(685821.42, 97.6)
(687962.3, 96.88)
(690103.99, 97.11)
(692079.98, 96.43)
(694222.4, 97.25)
(696365.76, 97.25)
(698509.85, 97.53)
(700654.74, 96.98)
(702800.36, 96.43)
(704946.87, 96.7)
(707094.25, 97.25)
(709242.43, 97.25)
(711391.45, 96.43)
(713541.18, 96.7)
(715691.66, 95.05)
(717842.97, 96.98)
(719995.1, 96.15)
(722148.18, 96.7)
(724301.93, 96.7)
(726456.52, 97.25)
(728611.93, 97.8)
    }
    node[pos=1.01] {{\scriptsize vRL}};
    
    \end{axis}
\end{tikzpicture}

==> paper150.fig51.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        title={Heuristic Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\tiny Power consumption (Watt-seconds)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0,
        ymin=0, ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        legend to name=named,
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]
    % EDF
    \addplot[color=red,mark=square] coordinates {
        (21.37, 3.43) (61.48, 15.64) (1101.08, 25.57) (1109.14, 38.16) (1215.72, 49.61) (1306.57, 54.19) (1419.09, 65.64) (1715.51, 71.37) (3747.89, 75.19)
    };

    % BestFit
    \addplot[color=teal,mark=*] coordinates {
        (5, 3.81) (32.46, 16.03) (941.3, 25.95) (958.39, 38.54) (1089.98, 50) (1172.65, 54.58) (1568.54, 66.03) (1787.59, 71.75) (3382.04, 72.9) (5942.51, 75.19)
    };
    
    % % LAPSE
    % \addplot[color=orange,mark=triangle] coordinates {
    %     (5, 17.93) (56.08, 32.44) (1059.39, 48.85) (1216.63, 65.26) (2631.33, 82.44) (2701.44, 88.16) (4547.44, 94.65) (5096.55, 95.8) (6062.4, 98.09)
    % };

    % aRL
    \addplot[color=blue] coordinates {
    (0,0)
    };

    % RL
    \addplot[color=orange] coordinates {
    (0,0)
    };
    
    \legend{EDF, BestFit, aRL, vRL}
    \end{axis}
\end{tikzpicture}

==> paper150.fig52.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        title={RL-based Task Scheduling Algorithms},
        title style={font=\footnotesize},
        title style={yshift=-7.5pt},
        width=1.1\linewidth,
        height=\linewidth,
        xlabel={{\tiny Power consumption (Watt-seconds)}},
        ylabel={{\footnotesize Hit-ratio (\%)}},
        xmin=0,
        % xmax=110,
        ymin=60,
        ymax=102,
        % xtick={10,30,50,70,90,110},
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        grid=major,
        ymajorgrids=true,
        xmajorgrids=true,
    ]

    % aRL
    \addplot[color=blue] coordinates {
    (33.17, 73.33)
(69.27, 74.5)
(107.63, 72.83)
(172.91, 72.89)
(236.97, 76.92)
(297.73, 77.61)
(362.42, 78.6)
(426.3, 78.85)
(490.72, 79.16)
(554.5, 79.4)
(616.44, 83.07)
(677.83, 84.68)
(740.26, 84.37)
(801.84, 82.82)
(864.77, 85.05)
(927.7, 85.55)
(986.7, 84.86)
(1045.11, 86.48)
(1104.7, 87.84)
(1160.49, 87.66)
(1222.61, 89.52)
(1281.74, 85.98)
(1342.95, 88.34)
(1406.74, 90.76)
(1465.43, 91.0)
(1523.79, 91.56)
(1582.66, 88.65)
(1646.08, 90.07)
(1704.23, 90.94)
(1763.86, 90.7)
(1822.0, 91.75)
(1880.32, 89.39)
(1940.05, 89.95)
(1997.83, 90.07)
(2060.17, 91.75)
(2118.85, 92.68)
(2178.75, 92.56)
(2237.85, 94.29)
(2300.32, 92.74)
(2359.28, 93.24)
(2418.68, 93.55)
(2478.0, 95.16)
(2533.07, 95.1)
(2593.34, 95.97)
(2651.75, 96.03)
(2708.85, 94.79)
(2770.15, 95.6)
(2830.78, 94.17)
(2887.84, 98.14)
(2945.66, 97.08)
(3006.56, 96.28)
(3065.47, 97.58)
(3124.7, 96.03)
(3186.27, 97.46)
(3245.81, 97.46)
(3305.45, 97.21)
(3367.65, 98.08)
(3424.94, 97.77)
(3485.11, 97.64)
(3544.7, 98.57)
(3606.27, 98.88)
(3664.01, 97.77)
(3724.27, 97.95)
(3784.04, 99.38)
(3842.77, 98.51)
(3901.95, 99.07)
(3960.63, 98.39)
(4020.13, 98.26)
(4080.03, 98.88)
(4139.3, 99.01)
(4194.69, 99.19)
(4252.61, 98.51)
(4313.95, 99.5)
(4372.14, 98.95)
(4431.23, 99.57)
(4489.78, 99.44)
(4548.6, 99.57)
(4605.43, 99.44)
(4660.28, 99.44)
(4720.14, 99.5)
(4778.73, 99.75)
(4834.57, 99.5)
(4892.62, 99.57)
(4951.57, 99.5)
(5009.26, 99.5)
(5066.68, 99.32)
(5124.42, 99.69)
(5180.08, 99.44)
(5240.03, 99.81)
(5298.39, 99.57)
(5354.59, 99.81)
(5409.08, 99.69)
(5467.54, 99.5)
(5525.0, 99.69)
(5584.54, 99.63)
(5646.48, 99.75)
(5706.52, 99.38)
(5764.34, 99.81)
(5818.96, 99.69)
(5877.42, 99.94)
(5935.06, 99.69)
(5990.27, 99.69)
(6047.19, 99.63)
(6106.42, 99.88)
(6162.98, 99.81)
(6217.74, 99.75)
(6272.9, 99.69)
(6329.86, 99.69)
(6386.02, 99.75)
(6443.98, 99.88)
(6501.76, 99.75)
(6556.88, 99.81)
(6613.17, 99.81)
(6669.37, 99.88)
(6726.38, 99.81)
(6786.01, 99.88)
(6845.24, 99.81)
(6903.38, 99.81)
(6960.44, 99.88)
(7018.94, 99.94)
(7076.72, 99.88)
(7134.55, 99.75)
(7191.25, 99.81)
(7246.45, 99.69)
(7306.22, 99.81)
(7359.15, 99.68)
(7422.1, 99.73)
(7480.1, 99.79)
(7533.52, 99.78)
(7591.02, 99.84)
(7650.16, 99.6)
(7705.47, 99.7)
(7770.66, 99.55)
(7822.88, 99.76)
(7869.91, 99.56)
(7924.83, 99.52)
(7972.68, 99.81)
(8015.6, 98.9)
(8071.73, 99.68)
(8129.45, 99.04)
(8183.9, 99.04)
    }
    node[pos=1.15, above] {{\scriptsize aRL}};
    
    % RL
    \addplot[color=orange] coordinates {
(37.19, 67.12)
(78.71, 66.81)
(119.6, 68.3)
(191.06, 70.66)
(265.87, 69.73)
(331.24, 69.23)
(399.05, 68.42)
(468.79, 73.45)
(539.85, 74.44)
(610.73, 75.81)
(677.59, 75.12)
(749.01, 75.81)
(816.9, 77.42)
(886.74, 78.16)
(954.1, 78.41)
(1019.42, 75.19)
(1084.38, 70.22)
(1149.03, 77.98)
(1212.77, 80.21)
(1278.68, 76.92)
(1346.89, 80.4)
(1411.85, 78.72)
(1473.34, 84.8)
(1537.94, 79.53)
(1603.12, 82.82)
(1667.41, 84.18)
(1730.06, 82.94)
(1799.41, 81.39)
(1863.74, 84.12)
(1923.91, 84.61)
(1991.08, 80.96)
(2049.5, 86.29)
(2111.79, 82.26)
(2173.46, 86.17)
(2239.64, 86.35)
(2300.22, 86.97)
(2365.59, 87.04)
(2429.96, 84.0)
(2488.1, 85.79)
(2554.42, 87.96)
(2616.4, 88.34)
(2677.34, 88.71)
(2740.41, 88.09)
(2805.05, 87.47)
(2865.77, 86.97)
(2929.87, 87.59)
(2992.48, 89.45)
(3054.28, 89.7)
(3118.52, 89.7)
(3180.5, 90.45)
(3246.73, 92.0)
(3308.71, 92.87)
(3371.55, 89.45)
(3429.46, 92.0)
(3492.66, 91.81)
(3554.92, 93.11)
(3615.95, 90.82)
(3679.69, 92.62)
(3740.27, 92.8)
(3799.5, 93.8)
(3859.94, 93.24)
(3920.57, 94.04)
(3980.61, 93.61)
(4044.03, 93.86)
(4105.56, 93.98)
(4166.37, 95.41)
(4226.63, 94.05)
(4287.75, 94.17)
(4348.79, 95.22)
(4410.99, 95.47)
(4469.27, 94.54)
(4528.32, 94.79)
(4587.59, 94.54)
(4650.25, 95.16)
(4714.62, 96.71)
(4775.47, 96.34)
(4838.22, 95.72)
(4899.48, 96.59)
(4960.92, 95.35)
(5021.81, 95.53)
(5083.84, 95.78)
(5147.35, 96.4)
(5208.3, 96.59)
(5262.37, 96.4)
(5322.73, 96.46)
(5380.55, 96.77)
(5441.41, 96.03)
(5500.36, 95.78)
(5561.62, 97.08)
(5623.78, 96.71)
(5682.6, 97.33)
(5739.16, 96.22)
(5797.57, 97.58)
(5857.07, 97.52)
(5917.15, 97.27)
(5980.04, 97.15)
(6037.46, 98.2)
(6097.99, 97.46)
(6157.49, 96.96)
(6214.68, 97.02)
(6275.22, 97.83)
(6334.99, 98.51)
(6396.92, 97.52)
(6456.1, 97.27)
(6512.21, 97.89)
(6569.09, 96.71)
(6630.03, 98.02)
(6687.95, 96.71)
(6747.67, 97.89)
(6807.3, 97.08)
(6863.5, 98.08)
(6922.32, 97.64)
(6983.35, 97.64)
(7043.08, 98.2)
(7101.26, 97.46)
(7162.97, 97.95)
(7222.02, 98.7)
(7283.5, 97.7)
(7343.77, 97.95)
(7400.96, 98.08)
(7463.3, 97.83)
(7524.56, 98.14)
(7584.37, 98.26)
(7643.96, 97.89)
(7705.26, 97.89)
(7762.01, 97.83)
(7822.59, 98.08)
(7879.96, 98.51)
(7937.61, 98.26)
(7999.81, 98.32)
(8057.1, 98.08)
(8115.01, 98.26)
(8172.25, 98.08)
(8229.26, 98.45)
(8291.2, 98.39)
(8348.39, 98.39)
(8403.83, 98.2)
(8465.94, 98.76)
(8528.06, 98.63)
(8584.21, 98.45)
(8641.45, 98.2)
(8701.31, 98.46)
(8761.01, 99.04)
(8819.82, 98.72)
(8872.61, 98.61)
(8946.84, 98.01)
(9016.35, 98.64)
(9076.69, 98.32)
(9130.29, 98.08)
(9189.35, 98.16)
(9253.33, 97.59)
(9310.44, 97.98)
(9367.55, 97.88)
(9439.42, 97.54)
(9500.83, 98.08)
(9563.88, 98.29)
(9611.34, 96.39)
(9689.45, 97.69)
(9756.42, 98.22)
(9811.97, 97.48)
(9855.3, 97.28)
(9915.93, 97.11)
(9996.27, 97.03)
(10051.62, 97.12)
(10110.34, 95.96)
(10166.12, 95.0)
(10220.5, 96.15)
(10274.88, 97.31)
(10328.7, 97.31)
(10388.12, 96.16)
(10449.22, 96.92)
(10509.76, 95.96)
(10570.02, 95.77)
(10631.54, 96.73)
(10690.54, 96.15)
(10750.24, 96.35)
(10807.98, 96.54)
(10867.4, 96.73)
(10926.96, 96.73)
(10986.66, 96.35)
(11068.98, 95.94)
(11123.47, 95.72)
(11183.09, 95.08)
(11238.51, 96.8)
(11298.13, 95.94)
(11359.62, 95.72)
(11416.76, 97.01)
(11471.56, 97.65)
(11530.24, 95.09)
(11592.2, 97.01)
(11653.22, 96.79)
(11709.27, 96.58)
(11769.51, 96.15)
(11817.47, 97.44)
(11870.56, 97.01)
(11922.23, 95.91)
(11981.22, 96.15)
(12042.67, 95.19)
(12094.68, 95.67)
(12151.23, 97.6)
(12204.8, 94.95)
(12264.68, 94.95)
(12311.95, 96.64)
(12371.48, 96.15)
(12430.65, 96.15)
(12486.85, 95.91)
(12549.17, 96.15)
(12610.8, 95.91)
(12666.48, 95.91)
(12726.17, 97.12)
(12787.8, 96.39)
(12838.57, 95.91)
(12891.97, 96.63)
(12950.45, 96.39)
(13007.7, 96.16)
(13064.6, 96.39)
(13121.5, 97.36)
(13179.97, 96.64)
(13236.35, 96.16)
(13292.38, 96.15)
(13351.9, 95.91)
(13404.42, 96.15)
(13462.55, 96.87)
(13517.87, 96.88)
(13573.02, 95.43)
(13633.77, 96.39)
(13690.15, 96.64)
(13746.52, 96.63)
(13801.33, 97.36)
(13858.92, 96.64)
(13911.28, 96.15)
(13970.45, 96.39)
(14024.9, 96.15)
(14084.95, 96.16)
(14141.85, 97.36)
(14195.6, 96.15)
(14254.08, 95.67)
(14313.6, 96.16)
(14369.62, 97.6)
(14426.7, 96.39)
(14489.2, 96.39)
(14543.12, 96.64)
(14599.85, 97.12)
(14658.33, 95.91)
(14714.18, 97.6)
(14770.2, 97.36)
(14823.95, 97.84)
(14880.85, 97.12)
(14936.35, 97.36)
(14991.5, 97.11)
(15043.33, 96.63)
(15101.98, 97.12)
(15160.1, 96.39)
(15217.0, 97.6)
(15277.93, 97.6)
(15339.38, 96.63)
(15391.2, 96.87)
(15442.5, 95.91)
(15498.7, 96.63)
(15554.2, 97.6)
(15607.42, 97.35)
(15657.85, 97.36)
(15718.6, 97.36)
(15774.8, 97.36)
(15827.32, 97.36)
(15883.52, 97.12)
(15934.12, 96.87)
(15985.95, 96.88)
(16040.22, 97.12)
(16089.25, 97.6)
(16142.13, 96.63)
(16192.9, 97.36)
(16240.35, 96.88)
(16295.85, 97.84)
(16351.17, 96.15)
(16400.55, 96.39)
(16456.92, 98.08)
(16508.92, 95.91)
(16557.78, 96.88)
(16608.9, 97.12)
(16660.9, 97.12)
(16715.52, 97.12)
(16767.7, 97.6)
(16817.08, 97.36)
(16869.6, 97.12)
(16927.02, 97.12)
(16967.3, 97.12)
(17014.75, 98.32)
(17070.78, 97.11)
(17128.55, 96.15)
(17188.6, 96.15)
(17239.55, 96.15)
(17292.43, 96.39)
(17347.23, 97.36)
(17397.65, 96.64)
(17453.67, 97.12)
(17507.25, 96.88)
(17561.7, 98.08)
(17616.33, 97.84)
(17668.5, 97.6)
(17722.6, 98.32)
(17774.6, 97.36)
(17833.08, 97.6)
(17876.15, 97.12)
(17930.6, 97.36)
(17982.25, 97.12)
(18037.22, 97.6)
(18088.35, 97.36)
(18139.3, 97.35)
(18195.67, 96.88)
(18246.98, 96.63)
(18300.02, 96.88)
(18353.42, 97.84)
(18411.9, 96.87)
(18459.53, 97.12)
(18516.6, 97.84)
(18568.95, 96.63)
(18625.5, 97.6)
(18682.58, 96.88)
(18730.38, 96.88)
(18786.75, 98.32)
(18831.58, 97.6)
(18882.35, 97.84)
(18934.17, 97.12)
(18990.9, 96.63)
(19042.72, 96.63)
(19097.87, 97.6)
(19152.15, 97.12)
(19201.88, 98.08)
(19260.53, 97.12)
(19315.67, 97.6)
(19365.92, 97.36)
(19422.83, 96.63)
(19480.78, 97.36)
(19535.75, 97.36)
(19589.5, 96.63)
(19643.25, 96.88)
(19694.38, 97.6)
(19754.08, 96.88)
(19805.02, 97.11)
(19878.0, 96.43)
(19935.0, 97.25)
(19982.6, 97.25)
(20040.2, 97.53)
(20090.6, 96.98)
(20144.2, 96.43)
(20195.6, 96.7)
(20246.6, 97.25)
(20294.8, 97.25)
(20351.0, 96.43)
(20403.4, 96.7)
(20458.8, 95.05)
(20517.6, 96.98)
(20564.0, 96.15)
(20622.0, 96.7)
(20675.2, 96.7)
(20733.2, 97.25)
(20784.0, 97.8)
    }
    node[pos=1.01] {{\scriptsize vRL}};

    \end{axis}
\end{tikzpicture}
